REGLUE Your Latents with Global and Local Semantics for Entangled Diffusion

Latent diffusion models (LDMs) achieve state-of-the-art image synthesis, yet their reconstruction-style denoising objective provides only indirect semantic supervision: high-level semantics emerge slowly, requiring longer training and limiting sample quality. Recent works inject semantics from Vision Foundation Models (VFMs) either externally via representation alignment or internally by jointly modeling only a narrow slice of VFM features inside the diffusion process, under-utilizing the rich, nonlinear, multi-layer spatial semantics available. We introduce REGLUE (Representation Entanglement with Global-Local Unified Encoding), a unified latent diffusion framework that jointly models (i) VAE image latents, (ii) compact local (patch-level) VFM semantics, and (iii) a global (image-level) [CLS] token within a single SiT backbone. A lightweight convolutional semantic compressor nonlinearly aggregates multi-layer VFM features into a low-dimensional, spatially structured representation, which is entangled with the VAE latents in the diffusion process. An external alignment loss further regularizes internal representations toward frozen VFM targets. On ImageNet 256x256, REGLUE consistently improves FID and accelerates convergence over SiT-B/2 and SiT-XL/2 baselines, as well as over REPA, ReDi, and REG. Extensive experiments show that (a) spatial VFM semantics are crucial, (b) non-linear compression is key to unlocking their full benefit, and (c) global tokens and external alignment act as complementary, lightweight enhancements within our global-local-latent joint modeling framework. The code is available at https://github.com/giorgospets/reglue .

==> sec/fig_data_pruning.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\tikzset{
    gap label/.style={
        font=\scriptsize\bfseries,
        text=red!70!black,
        anchor=west,
        xshift=2pt,
        fill=white,
        fill opacity=0.85,
        text opacity=1,
        inner sep=1pt
    }
}

\begin{axis}[
  width=0.7\linewidth, height=0.67\linewidth,
  grid=both,
  grid style={dashed, gray!30},
  tick label style={font=\footnotesize},
  label style={font=\small},
  title style={font=\small},
  every axis plot/.append style={line width=1.1pt, mark options={solid}, mark size=1.5pt},
  xmin=18.0, xmax=146, 
  ymin=10, ymax=41.5,    
  xtick={20,50,100},
  xticklabels={20,50,100},
  scaled x ticks=false,
  xlabel={ImageNet (\%)}, ylabel={FID (↓)},
  xmode=log,           
  cycle list name=auxsched,
  legend columns=3,
  legend style={
    draw=none,
    font=\footnotesize,
    at={(0.5,-0.25)}, 
    anchor=north,
    /tikz/every even column/.append style={column sep=0.6em}}
]

% REG (baseline, keep color but dashed)
\addplot+[
  very thick,
  mark=*
] coordinates {(20,40.2) (50,21.0) (100,15.2)};
\addlegendentry{\reg}

% REGLUE (ours, keep color but solid + slightly emphasized)
\addplot+[
  very thick,
  mark=*
] coordinates {(20,34.7) (50,17.6) (100,12.9)};
\addlegendentry{\ours (ours)}

\addplot[
  only marks,
  mark=*,
  mark size=0.2pt,
  draw=red!70!black,
  fill=red!70!black
] coordinates {
  (20,37.5)   % (40.2 + 34.7)/2
  (50,19.3)   % (21.0 + 17.6)/2
  (100,14.05) % (15.2 + 12.9)/2
};

\addplot[
    only marks,
    mark=none,
    nodes near coords,
    point meta=explicit symbolic,
    every node near coord/.style={gap label}
] coordinates {
    (20.0,37.5)   [{$\Delta 5.5$}]
    (50.7,19.3)   [{$\Delta 3.4$}]
    (100,13.9) [{$\Delta 2.3$}]
};

\end{axis}
\end{tikzpicture}

\caption{\textbf{Dataset pruning on ImageNet.} 
FID on ImageNet $256{\times}256$ for \texttt{SiT-B/2} trained for $80$ epochs on class-balanced subsets (20\%, 50\%, 100\% of ImageNet). 
\ours consistently outperforms \reg, with improvements of $-5.5$, $-3.4$, and $-2.3$ FID at 20\%, 50\%, and 100\%, respectively.}
\label{fig:data_pruning}
\end{figure}


==> sec/fig_spectral_profiles.tex <==
\newcommand{\legsample}[2]{%
\tikz[baseline=-0.6ex]{
  % tight bbox
  \path[use as bounding box] (0,-0.75ex) rectangle (0.65em,0.75ex);
  \draw[#1, line width=0.5pt] (0,0)--(0.65em,0);
  \draw[#1] (0.325em,0) plot[mark=#2, mark size=1.05pt] coordinates {(0,0)};
}%
}

\begin{figure}[t]
\centering
\small

\begin{tikzpicture}
\begin{axis}[
  width=0.55\linewidth, height=0.35\linewidth, % keep original wrapfigure proportions
  grid=both,
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  every axis plot/.append style={line width=0.6pt, mark options={solid}, mark size=0.4pt},
  xmin=0, xmax=63,
  xtick={0,10,20,30,40,50,60},
  xlabel={Zigzag Frequency Index},
  ylabel={Normal. Amplitude},
  ymin=-0.1, ymax=1.,
  xlabel style={yshift=4pt},
  ylabel style={yshift=-4pt},
  log ticks with fixed point,
  clip=false,
]

% --- PCA ---
\addplot[brown!70!black, mark=diamond*] coordinates {
(0,1) (1,0.95) (2,0.5606514) (3,0.4182594) (4,0.3901555) (5,0.7228149) (6,0.5541975) (7,0.3223044)
(8,0.3051217) (9,0.3061559) (10,0.2836712) (11,0.2978971) (12,0.3903039) (13,0.3026345)
(14,0.3997924) (15,0.4004053) (16,0.2939215) (17,0.2642635) (18,0.2733994) (19,0.2587636)
(20,0.2177273) (21,0.2690135) (22,0.1907393) (23,0.262527) (24,0.2632503) (25,0.290824)
(26,0.2664655) (27,0.3795003) (28,0.2661155) (29,0.2716644) (30,0.3227544) (31,0.278661)
(32,0.1985578) (33,0.1783032) (34,0.1914999) (35,0.1738692) (36,0.1657713) (37,0.2140941)
(38,0.2046392) (39,0.2600368) (40,0.2556489) (41,0.2862081) (42,0.2275581) (43,0.231353)
(44,0.2132049) (45,0.1971612) (46,0.1755952) (47,0.2000071) (48,0.1589827) (49,0.1690685)
(50,0.213029) (51,0.1829635) (52,0.2401585) (53,0.2644159) (54,0.2013714) (55,0.2218913)
(56,0.1946254) (57,0.155454) (58,0.1680389) (59,0.256021) (60,0.167014) (61,0.1456414)
(62,0.1741402) (63,0.2050192)
};

% --- Semantic compressor ---
\addplot[teal!70!black, mark=square*] coordinates {
(0,1) (1,0.4321705) (2,0.2153714) (3,0.1388116) (4,0.1212186) (5,0.2930841) (6,0.239629) (7,0.08793933)
(8,0.08763497) (9,0.08451369) (10,0.07697073) (11,0.07675725) (12,0.1028536) (13,0.09524487)
(14,0.1221512) (15,0.07573994) (16,0.05812905) (17,0.05524221) (18,0.0550753) (19,0.06221851)
(20,0.05365521) (21,0.05929083) (22,0.04003479) (23,0.05973122) (24,0.06007684) (25,0.08179253)
(26,0.07119823) (27,0.0701623) (28,0.05332643) (29,0.05802972) (30,0.07718445) (31,0.05443538)
(32,0.04786892) (33,0.0398436) (34,0.04427688) (35,0.03392643) (36,0.03568317) (37,0.04818876)
(38,0.045328) (39,0.046358) (40,0.05690338) (41,0.0651698) (42,0.0430623) (43,0.04759163)
(44,0.05548676) (45,0.04607612) (46,0.04193093) (47,0.0379237) (48,0.02874439) (49,0.03586332)
(50,0.05396756) (51,0.04436095) (52,0.05233365) (53,0.04855864) (54,0.04426481) (55,0.04368267)
(56,0.03617288) (57,0.03505758) (58,0.03699886) (59,0.04142684) (60,0.04116453) (61,0.02356532)
(62,0.0423698) (63,0.04206865)
};

% --- RGB baseline ---
\addplot[black, mark=*] coordinates {
(0,1) (1,0.07846761) (2,0.04118111) (3,0.0194198) (4,0.01853684) (5,0.02576722) (6,0.02169953) (7,0.01226758)
(8,0.01172234) (9,0.01133486) (10,0.007458358) (11,0.008202107) (12,0.008004229) (13,0.007791466)
(14,0.01300326) (15,0.007354889) (16,0.005056921) (17,0.005739981) (18,0.006095686) (19,0.005457125)
(20,0.004830434) (21,0.002870889) (22,0.003554691) (23,0.004117628) (24,0.004077194) (25,0.003938647)
(26,0.003214304) (27,0.006575692) (28,0.005580041) (29,0.002094863) (30,0.002434089) (31,0.003030989)
(32,0.003030794) (33,0.002687216) (34,0.002289537) (35,0.001950326) (36,0.00139388) (37,0.001702781)
(38,0.002032757) (39,0.002183199) (40,0.001898054) (41,0.001712147) (42,0.001544652) (43,0.001318449)
(44,0.001349515) (45,0.001341971) (46,0.001572162) (47,0.001287038) (48,0.001199348) (49,0.0009904939)
(50,0.0009924743) (51,0.001019056) (52,0.0009842777) (53,0.001063821) (54,0.0008690346) (55,0.0007470792)
(56,0.0007581939) (57,0.0007863885) (58,0.0005955129) (59,0.0005782046) (60,0.0006451444) (61,0.0005246844)
(62,0.0004800995) (63,0.0004174658)
};

\node[
  anchor=north east,
  draw=black!40,
  rounded corners=1pt,
  fill=white,
  fill opacity=0.88,
  text opacity=1,
  inner xsep=1pt,
  inner ysep=1pt
] at (rel axis cs:0.995,0.995) {%
\scriptsize
\setlength{\tabcolsep}{2.2pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{@{}l S[table-format=2.1] S[table-format=1.2] S[table-format=2.1]@{}}
  & {Acc$\uparrow$} & {MSE$\downarrow$} & {FID$\downarrow$}\\
  \midrule
  \legsample{brown!70!black}{diamond*}\,\textcolor{brown!70!black}{PCA} & 41.4 & 0.98 & 23.1\\
  \rowcolor{TableColor}
  \legsample{teal!70!black}{square*}\,\textcolor{teal!70!black}{Sem.Comp.} & 66.0 & 0.68 & 12.9\\
\multicolumn{4}{@{}l@{}}{\legsample{black}{*}\,\textcolor{black}{RGB (frequency-prof. baseline)}}\\
\end{tabular}
};

\end{axis}
\end{tikzpicture}

\caption{\textbf{Diffusability of Semantic Compressor \vs PCA.} Frequency-profile comparison~\cite{skorokhodov2025improving} of compression strategies, with RGB as reference. The inset shows that our compressor preserves more semantic signal (Acc.,MSE) while yielding a more diffusion-friendly representation by suppressing excess high-frequency components, leading to better generation quality (FID). Both map \texttt{DINOv2} last-4-layer channels to 16-D.}
\label{fig:spectral_profiles}
\end{figure}


==> sec/fig_speedup.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
  \node[inner sep=0] (T) {%
    \begin{tabular}
{@{\hspace{2pt}}c@{\hspace{2pt}}c@{\hspace{2pt}}c@{\hspace{2pt}}c@{\hspace{5pt}}}

        \text{50K} & \text{100K} & \text{200K} & \text{400K}\\[0.15cm]


        % GRUMPY DOG
        \includegraphics[width=0.235\linewidth]{figs/training_steps_photos/50k_steps/000343.png} &
        \includegraphics[width=0.235\linewidth]{figs/training_steps_photos/100k_steps/000343.png} &
        \includegraphics[width=0.235\linewidth]{figs/training_steps_photos/200k_steps/000343.png} &
        \includegraphics[width=0.235\linewidth]{figs/training_steps_photos/400k_steps/000343.png}\\


        % BIRD
        \includegraphics[width=0.235\linewidth]{figs/training_steps_photos/50k_steps/000698.png} &
        \includegraphics[width=0.235\linewidth]{figs/training_steps_photos/100k_steps/000698.png} &
        \includegraphics[width=0.235\linewidth]{figs/training_steps_photos/200k_steps/000698.png} &
        \includegraphics[width=0.235\linewidth]{figs/training_steps_photos/400k_steps/000698.png}\\

    \end{tabular}%
  };

\draw[-{Latex[round, length=4mm, width=2mm]}, line width=1pt, cap=round, draw=black]
  ([yshift=2mm]$(T.north west)!0.05!(T.north east)$) --
  ([yshift=2mm]$(T.north west)!0.88!(T.north east)$);



\end{tikzpicture}
\caption{\textbf{\ours fast convergence.} Qualitative evolution of \texttt{SiT-B/2}+\ours at 50K/100K/200K/400K training steps. All use identical noise, the same sampling schedule/step count, and no classifier-free guidance. \ours achieves high fidelity early.}
\label{fig:speedup}
\vspace{-3pt}
\end{figure}
